Graph-Based Shape Analysis Beyond Context-Freeness

We develop a shape analysis for reasoning about relational properties of data structures. Both the concrete and the abstract domain are represented by hypergraphs. The analysis is parameterized by user-supplied indexed graph grammars to guide concretization and abstraction. This novel extension of context-free graph grammars is powerful enough to model complex data structures such as balanced binary trees with parent pointers, while preserving most desirable properties of context-free graph grammars. One strength of our analysis is that no artifacts apart from grammars are required from the user; it thus offers a high degree of automation. We implemented our analysis and successfully applied it to various programs manipulating AVL trees, (doubly-linked) lists, and combinations of both.

==> pics/hrg_balanced_trees.tex <==
\tikzdefault{

  \begin{scope}
    \node (rule) {\large $\B, \Z\iVar \rightarrow$};

    \location{0}{below of = rule, node distance = 0.7cm}{2};
    \location{1}{below left of = 0}{};
    \location{2}{below right of = 0}{};
    \nonterminal{3}{below}{1}{\B,\iVar};
    \nonterminal{4}{below}{2}{\B,\iVar};
    \nilext{nil}{below of = 0, node distance = 2.5cm};
    
    \lpointer{0}{\lEdge,\lColor, bend right, above}{}{1}{}{};
    \lpointer{1}{\pEdge,\pColor, bend right, below}{}{0}{}{};
    
    \lpointer{0}{\rEdge,\rColor, bend left, above}{}{2}{}{};
    \lpointer{2}{\pEdge,\pColor, bend left, below}{}{0}{}{};

    \tentacleL{3}{2}{1}{};
    \tentacleR{4}{2}{2}{};

    \tentacleL{3}{1}{nil}{bend right};
    \tentacleR{4}{1}{nil}{bend left};
  \end{scope}
  
  \begin{scope}[shift={(3.0,0)}]
    \node (rule) {\large $\B, \Z\Z\iVar \rightarrow$};

    \location{0}{below of = rule, node distance = 0.7cm}{2};
    \location{1}{below left of = 0}{};
    \location{2}{below right of = 0}{};
    \nonterminal{3}{below}{1}{\B,\Z\iVar};
    \nonterminal{4}{below}{2}{\B,\iVar};
    \nilext{nil}{below of = 0, node distance = 2.5cm};
    
    \lpointer{0}{\lEdge,\lColor, bend right, above}{}{1}{}{};
    \lpointer{1}{\pEdge,\pColor, bend right, below}{}{0}{}{};
    
    \lpointer{0}{\rEdge,\rColor, bend left, above}{}{2}{}{};
    \lpointer{2}{\pEdge,\pColor, bend left, below}{}{0}{}{};

    \tentacleL{3}{2}{1}{};
    \tentacleR{4}{2}{2}{};

    \tentacleL{3}{1}{nil}{bend right};
    \tentacleR{4}{1}{nil}{bend left};
  \end{scope}
  
  \begin{scope}[shift={(6,0)}]
    \node (rule) {\large $\B, \Z\Z\iVar \rightarrow$};

    \location{0}{below of = rule, node distance = 0.7cm}{2};
    \location{1}{below left of = 0}{};
    \location{2}{below right of = 0}{};
    \nonterminal{3}{below}{1}{\B,\iVar};
    \nonterminal{4}{below}{2}{\B,\Z\iVar};
    \nilext{nil}{below of = 0, node distance = 2.5cm};
    
    \lpointer{0}{\lEdge,\lColor, bend right, above}{}{1}{}{};
    \lpointer{1}{\pEdge,\pColor, bend right, below}{}{0}{}{};
    
    \lpointer{0}{\rEdge,\rColor, bend left, above}{}{2}{}{};
    \lpointer{2}{\pEdge,\pColor, bend left, below}{}{0}{}{};

    \tentacleL{3}{2}{1}{};
    \tentacleR{4}{2}{2}{};

    \tentacleL{3}{1}{nil}{bend right};
    \tentacleR{4}{1}{nil}{bend left};
  \end{scope}

  \begin{scope}[shift={(9,0)}]
    \node (top) {};
    \node[left of = top, node distance=0.4cm] (rule) {\large $\B, \Z\iBot \rightarrow$};

    \location{0}{below of = top, node distance = 0.7cm}{2};
    \location{1}{below left of = 0}{};
    \nonterminal{3}{below}{1}{\B,\iBot};
    \nilext{nil}{below of = 0, node distance = 2.5cm};
    
    \lpointer{0}{\lEdge,\lColor, bend right, above}{}{1}{}{};
    \lpointer{1}{\pEdge,\pColor, bend right, below}{}{0}{}{};
    
    \tentacleL{3}{2}{1}{};
    \tentacleL{3}{1}{nil}{bend right};

    \lpointer{0}{\rEdge,\rColor, left}{}{nil}{}{};
  \end{scope}
  
  \begin{scope}[shift={(10,0)}]
    \node (top) {};
    \node[right of = top, node distance=0.4cm] (rule) {\large $\B, \Z\iBot \rightarrow$};

    \location{0}{below of = top, node distance = 0.7cm}{2};
    \location{2}{below right of = 0}{};
    \nonterminal{4}{below}{2}{\B,\iBot};
    \nilext{nil}{below of = 0, node distance = 2.5cm};
    
    \lpointer{0}{\rEdge,\rColor, bend left, above}{}{2}{}{};
    \lpointer{2}{\pEdge,\pColor, bend left, below}{}{0}{}{};

    \tentacleR{4}{2}{2}{};
    \tentacleR{4}{1}{nil}{bend left};
    
    \lpointer{0}{\lEdge,\lColor, right}{}{nil}{}{};
  \end{scope}

  \begin{scope}[shift={(12.5,0)}]
    \node (rule) {\large $\B, \iBot \rightarrow$};

    \location{0}{below of = rule, node distance = 0.7cm}{2};
    \nilext{nil}{below of = 0, node distance = 2.5cm};

    \lpointer{0}{\lEdge,\lColor, bend right, right}{}{nil}{}{};
    \lpointer{0}{\rEdge,\rColor, bend left, left}{}{nil}{}{};
  \end{scope}
}


==> pics/ov_abs.tex <==
\scalebox{0.6}{
\tikzdefault{

  \begin{scope}[shift={(1.5,0)}]
    \node (rule) {$\B, \Z\Z\iVar \rightarrow$};

    \location{0}{below of = rule, node distance = 0.7cm}{2};
    \location{1}{below left of = 0}{};
    \location{2}{below right of = 0}{};

    \node[left of = 1, node distance = 0.45cm] (wholeRule1) {$~$};

    \nonterminal{3}{below}{1}{\B,\Z\iVar};
    \nonterminal{4}{below}{2}{\B,\iVar};
    \nilext{nil}{below of = 0, node distance = 2.5cm};
    
    \lpointer{0}{\lEdge,\lColor, bend right, above}{}{1}{}{};
    \lpointer{1}{\pEdge,\pColor, bend right, below}{}{0}{}{};
    
    \lpointer{0}{\rEdge,\rColor, bend left, above}{}{2}{}{};
    \lpointer{2}{\pEdge,\pColor, bend left, below}{}{0}{}{};

    \tentacleL{3}{2}{1}{};
    \tentacleR{4}{2}{2}{};

    \tentacleL{3}{1}{nil}{bend right};
    \tentacleR{4}{1}{nil}{bend left};

    \begin{pgfonlayer}{background}
        \filldraw [line width=4mm,join=round,black!10]
            (rule.north  -| 4.east)  rectangle (nil.south  -| 3.west);
    \end{pgfonlayer}

    \node[below of = nil, node distance=2cm] (step1) {\Large $\xrightarrow[\text{step (5)}]{\text{abstraction}}$};
  \end{scope}

  
  \begin{scope}[shift={(4.2,-1)}]
    \node[variables] (cc00) {$n$};
    \location{cc0}{below of = cc00, node distance = 1.2cm}{};
    \path[-] (cc00) edge (cc0);
    
    \nil{ccpnil}{left of = cc0, node distance = 1.2cm};
    \lpointer{cc0}{\pEdge,\pColor}{}{ccpnil}{}{};
    \variable{t}{above}{ccpnil}

    \location{cc1}{below left of = cc0}{};
    \location{cc2}{below right of = cc0}{};


    \nonterminal{cc3}{below}{cc1}{\B,\Z\Z X};
    \nonterminal{cc4}{below}{cc2}{\B,\Z\Z X};
    
    \nil{ccnil}{below of = cc0, node distance = 2.5cm};
    
    \lpointer{cc0}{\lEdge,\lColor, bend right, above}{}{cc1}{}{};
    \lpointer{cc1}{\pEdge,\pColor, bend right, below}{}{cc0}{}{};
    
    \lpointer{cc0}{\rEdge,\rColor, bend left, above}{}{cc2}{}{};
    \lpointer{cc2}{\pEdge,\pColor, bend left, below}{}{cc0}{}{};

    \tentacleL{cc3}{2}{cc1}{};
    \tentacleL{cc3}{1}{ccnil}{bend right};
    
    \tentacleL{cc4}{2}{cc2}{};
    \tentacleR{cc4}{1}{ccnil}{bend left};
    
    \begin{pgfonlayer}{background}
        \filldraw [line width=4mm,join=round,black!10]
            (c2  -| cc4.east)  rectangle (ccnil.south  -| cc4.west);
    \end{pgfonlayer}

  \end{scope}
  
  \begin{scope}[shift={(-2,-1)}]
    
    \node[variables] (t00) {$n$};
    
    \location{t0}{below of = t00, node distance = 1.2cm}{};
    \path[-] (t00) edge (t0);
    
    \nil{tnil0}{left of = t0, node distance=1cm};
    \lpointer{t0}{\pEdge,\pColor}{}{tnil0}{}{};
    \variable{t}{above}{tnil0}

    \location{t1}{below left of = t0}{};
    \location{t2}{below right of = t0}{};
    \location{t5}{below left of = t2}{};
    \location{t6}{below right of = t2}{};


    \nonterminal{t3}{below left}{t1}{\B,\Z\Z X};
    \nil{tnil}{below of = t0, node distance = 3.5cm};
    
    \nonterminal{t7}{below}{t5}{\B,\Z X};
    \nonterminal{t8}{below}{t6}{\B,X};

    \lpointer{t0}{\lEdge,\lColor, bend right, above}{}{t1}{}{};
    \lpointer{t1}{\pEdge,\pColor, bend right, below}{}{t0}{}{};
    
    \lpointer{t0}{\rEdge,\rColor, bend left, above}{}{t2}{}{};
    \lpointer{t2}{\pEdge,\pColor, bend left, below}{}{t0}{}{};

    \lpointer{t2}{\lEdge,\lColor, bend right, above}{}{t5}{}{};
    \lpointer{t5}{\pEdge,\pColor, bend right, below}{}{t2}{}{};
    
    \lpointer{t2}{\rEdge,\rColor, bend left, above}{}{t6}{}{};
    \lpointer{t6}{\pEdge,\pColor, bend left, below}{}{t2}{}{};


    \tentacleL{t3}{2}{t1}{};

    \tentacleL{t3}{1}{tnil}{bend right};

    \tentacleL{t7}{1}{tnil}{};
    \tentacleL{t7}{2}{t5}{};
    
    \tentacleR{t8}{1}{tnil}{bend left};
    \tentacleR{t8}{2}{t6}{};
    
    \begin{pgfonlayer}{background}
        \filldraw [line width=4mm,join=round,black!10]
            (t2  -| t8.east)  rectangle (tnil.south  -| t5.west);
    \end{pgfonlayer}
    
  \end{scope}

  \path
    (0) edge[-,\cEdge,\cColor, bend right=50] (t2)
%    (1) edge[-,\cEdge,\cColor] (t5)
%    (2) edge[-,\cEdge,\cColor] (t6)
%    (3) edge[-,\cEdge,\cColor] (t7)
%    (4) edge[-,\cEdge,\cColor] (t8)
    (nil) edge[-,\cEdge,\cColor, bend left=15] (tnil)
    (cc2) edge[-,\cEdge,\cColor, bend right=40] (0)
    (nil) edge[-,\cEdge,\cColor, bend right=25] (ccnil)
%    (cc4) edge[-,\cEdge,\cColor] (rule)
  ;
  

  \begin{scope}[shift={(7.5,-1)}]

    \node[variables] (in) {$n$};
    \location{i0}{below of = in, node distance = 1.2cm}{};
    \path[-] (in) edge (i0);
    
    \nil{ipnil}{left of = i0, node distance = 1.2cm};
    \lpointer{i0}{\pEdge,\pColor}{}{ipnil}{}{};
    
    \node[variables, above of = ipnil] (t) {$t$};
    \path[-] (t) edge (ipnil);

%    \nonterminal{i3}{below}{i0}{\B,\Z\Z X};
    \nonterminal{i3}{below}{i0}{\B,\Z\Z\Z X};
    \nil{inil}{below of = i3};

    \tentacleL{i0}{2}{i3}{};
    \tentacleL{inil}{1}{i3}{};
    
    \node[right of = step1, node distance=4.8cm] (step2) {\Large $\xrightarrow[\text{step (6)}]{\text{abstraction}}$};
  \end{scope}
  
  \begin{scope}[shift={(10.5,-1)}]

    \node[variables] (in) {$n$};
    \location{i0}{below of = in, node distance = 1.2cm}{};
    \path[-] (in) edge (i0);
    
    \nil{ipnil}{left of = i0, node distance = 1.2cm};
    \lpointer{i0}{\pEdge,\pColor}{}{ipnil}{}{};
    
    \node[variables, above of = ipnil] (t) {$t$};
    \path[-] (t) edge (ipnil);
    

    \nonterminal{i3}{below}{i0}{\B,\textbf{X}};
    \nil{inil}{below of = i3};

    \tentacleL{i0}{2}{i3}{};
    \tentacleL{inil}{1}{i3}{};
    
    \node[right of = step1, node distance=7.5cm] (step3) {\Large $\xrightarrow[\text{step (7)}]{\text{index abstraction}}$};
  \end{scope}
}
}


==> pics/ov_con.tex <==
%\scalebox{0.82}{
\scalebox{0.62}{
\tikzdefault{


  \begin{scope}[shift={(0,-1)}]

    \node[variables] (in) {$n$};
    \location{i0}{below of = in, node distance = 1.2cm}{};
    \path[-] (in) edge (i0);
    
    \nil{ipnil}{left of = i0, node distance = 1.2cm}
    \lpointer{i0}{\pEdge,\pColor}{}{ipnil}{}{};
    
    \nonterminal{i3}{below}{i0}{\B,\Z X};
    \nil{inil}{below of = i3};

    \tentacleL{i0}{2}{i3}{};
    \tentacleL{inil}{1}{i3}{};

    
    \begin{pgfonlayer}{background}
        \filldraw [line width=2mm,join=round,black!10]
            (i0  -| i3.east)  rectangle (inil.south  -| i3.west);
    \end{pgfonlayer}

  \end{scope}

  \begin{scope}[shift={(3.5,0)}]
    \node (rule) {$\B, \Z\iVar \rightarrow$};

    \location{0}{below of = rule, node distance = 0.7cm}{2};
    \location{1}{below left of = 0}{};
    \location{2}{below right of = 0}{};
    

    \node[left of = 1, node distance = 0.45cm] (wholeRule1) {$~$};

    \nonterminal{3}{below}{1}{\B,\iVar};
    \nonterminal{4}{below}{2}{\B,\iVar};
    \nilext{nil}{below of = 0, node distance = 2.5cm};
    
    \lpointer{0}{\lEdge,\lColor, bend right, above}{}{1}{}{};
    \lpointer{1}{\pEdge,\pColor, bend right, below}{}{0}{}{};
    
    \lpointer{0}{\rEdge,\rColor, bend left, above}{}{2}{}{};
    \lpointer{2}{\pEdge,\pColor, bend left, below}{}{0}{}{};

    \tentacleL{3}{2}{1}{};
    \tentacleR{4}{2}{2}{};

    \tentacleL{3}{1}{nil}{bend right};
    \tentacleR{4}{1}{nil}{bend left};

    \begin{pgfonlayer}{background}
        \filldraw [line width=4mm,join=round,black!10]
            (rule.north  -| 4.east)  rectangle (nil.south  -| 3.west);
    \end{pgfonlayer}

    \node[below of = nil, node distance=1.6cm] (step1) {\Large $\xrightarrow[\text{step (1)}]{\text{materialize}}$};
  \end{scope}

  
  \begin{scope}[shift={(7,-1)}]
    \node[variables] (cn) {$n$};
    \location{c0}{below of = cn, node distance = 1.2cm}{};
    \path[-] (cn) edge (c0);
    
    \nil{cpnil}{left of = c0, node distance = 1.5cm}
    \lpointer{c0}{\pEdge,\pColor}{}{cpnil}{}{};

    \location{c1}{below left of = c0}{};
    \location{c2}{below right of = c0}{};
    \nonterminal{c3}{below}{c1}{\B,X};
    \nonterminal{c4}{below}{c2}{\B,X};
    \nil{cnil}{below of = c0, node distance = 2.5cm};
    
    \lpointer{c0}{\lEdge,\lColor, bend right, above}{}{c1}{}{};
    \lpointer{c1}{\pEdge,\pColor, bend right, below}{}{c0}{}{};
    
    \lpointer{c0}{\rEdge,\rColor, bend left, above}{}{c2}{}{};
    \lpointer{c2}{\pEdge,\pColor, bend left, below}{}{c0}{}{};

    \tentacleL{c3}{2}{c1}{};
    \tentacleR{c4}{2}{c2}{};

    \tentacleL{c3}{1}{cnil}{bend right};
    \tentacleR{c4}{1}{cnil}{bend left};
    
    \begin{pgfonlayer}{background}
        \filldraw [line width=4mm,join=round,black!10]
            (c0.north  -| c4)  rectangle (cnil.south  -| c3);
    \end{pgfonlayer}

  \end{scope}

  \path
    (0) edge[-,\cEdge,\cColor, bend left] (c0)
%    (1) edge[-,\cEdge,\cColor] (c1)
%    (2) edge[-,\cEdge,\cColor] (c2)
%    (3) edge[-,\cEdge,\cColor] (c3)
%    (4) edge[-,\cEdge,\cColor] (c4)
%    (rule) edge[-,\cEdge,\cColor] (i3)
    (nil) edge[-,\cEdge,\cColor, bend right=30] (cnil)
    (inil) edge[-,\cEdge,\cColor] (nil)
    (i0) edge[-,\cEdge,\cColor, bend left] (0)
  ;


  \begin{scope}[shift={(12,-1)}]
    \node (v00) {$~$};
    \location{v0}{below of = v00, node distance = 1.2cm}{};
    
    \nil{vpnil}{left of = v0, node distance = 1.2cm}
    \lpointer{v0}{\pEdge,\pColor}{}{vpnil}{}{};

    \location{v1}{below left of = v0}{};
    \location{v2}{below right of = v0}{};

    \node[variables] (vn) [above of = v2, node distance=1.2cm] {$n$};
    \path[-] (vn) edge (v2);

    \nonterminal{v3}{below}{v1}{\B,X};
    \nonterminal{v4}{below}{v2}{\B,X};
    \nil{vnil}{below of = v0, node distance = 2.5cm};
    
    \lpointer{v0}{\lEdge,\lColor, bend right, above}{}{v1}{}{};
    \lpointer{v1}{\pEdge,\pColor, bend right, below}{}{v0}{}{};
    
    \lpointer{v0}{\rEdge,\rColor, bend left, above}{}{v2}{}{};
    \lpointer{v2}{\pEdge,\pColor, bend left, below}{}{v0}{}{};

    \tentacleL{v3}{2}{v1}{};
    \tentacleR{v4}{2}{v2}{};

    \tentacleL{v3}{1}{vnil}{bend right};
    \tentacleR{v4}{1}{vnil}{bend left};
    
    \node[right of = step1, node distance=6cm] (step2) {\Large $\xrightarrow[\text{step (2)}]{\Ass{\texttt{n}}{\FR{\texttt{n}}}}$};
  \end{scope}
}
}


==> pics/ov_graph.tex <==
\tikzdefault{

  \begin{scope}[shift={(0,2)}]
    \node (v00) {$~$};
    \location{v0}{below of = v00, node distance = 1.2cm}{};
    
    \nil{vpnil}{left of = v0, node distance = 1.2cm}
    \lpointer{v0}{\pEdge,\pColor}{}{vpnil}{}{};

    \location{v1}{below left of = v0}{};
    \location{v2}{below right of = v0}{};

    \node[variables] (vn) [above of = v2, node distance=1.2cm] {$n$};
    \path[-] (vn) edge (v2);

    \nonterminal{v3}{below}{v1}{\B,X};
    \nonterminal{v4}{below}{v2}{\B,\Z X};
    \nil{vnil}{below of = v0, node distance = 2.5cm};
    
    \lpointer{v0}{\lEdge,\lColor, bend right, above}{}{v1}{}{};
    \lpointer{v1}{\pEdge,\pColor, bend right, below}{}{v0}{}{};
    
    \lpointer{v0}{\rEdge,\rColor, bend left, above}{}{v2}{}{};
    \lpointer{v2}{\pEdge,\pColor, bend left, below}{}{v0}{}{};

    \tentacleL{v3}{2}{v1}{};
    \tentacleR{v4}{2}{v2}{};

    \tentacleL{v3}{1}{vnil}{bend right};
    \tentacleR{v4}{1}{vnil}{bend left};
    
  \end{scope}

}


==> pics/ov_switch.tex <==
\scalebox{0.6}{
\tikzdefault{

  \begin{scope}[shift={(2.7,0)}]
    \node (rule) {$\B, \Z\Z\iVar \rightarrow$};

    \location{0}{below of = rule, node distance = 0.7cm}{2};
    \location{1}{below left of = 0}{};
    \location{2}{below right of = 0}{};
    

    \node[left of = 1, node distance = 0.45cm] (wholeRule1) {$~$};

    \nonterminal{3}{below}{1}{\B,\iVar};
    \nonterminal{4}{below}{2}{\B,\Z\iVar};
    \nilext{nil}{below of = 0, node distance = 2.5cm};
    
    \lpointer{0}{\lEdge,\lColor, bend right, above}{}{1}{}{};
    \lpointer{1}{\pEdge,\pColor, bend right, below}{}{0}{}{};
    
    \lpointer{0}{\rEdge,\rColor, bend left, above}{}{2}{}{};
    \lpointer{2}{\pEdge,\pColor, bend left, below}{}{0}{}{};

    \tentacleL{3}{2}{1}{};
    \tentacleR{4}{2}{2}{};

    \tentacleL{3}{1}{nil}{bend right};
    \tentacleR{4}{1}{nil}{bend left};

    \begin{pgfonlayer}{background}
        \filldraw [line width=4mm,join=round,black!10]
            (rule.north  -| 4.east)  rectangle (nil.south  -| 3.west);
    \end{pgfonlayer}

    \node[below of = nil, node distance=2cm] (step1) {\Large $\xrightarrow[\text{step (3)}]{\text{materialize}}$};
  \end{scope}

  
%
%  \path
%    (wholeRule1) edge[-,\cEdge,\cColor] (i3)
%    (inil) edge[-,\cEdge,\cColor] (nil)
%    (i0) edge[-,\cEdge,\cColor] (0)
%  ;

  \begin{scope}[shift={(-0.5,-1)}]
    \node (v00) {$~$};
    
    \location{v0}{below of = v00, node distance = 1.2cm}{};
    
    \nil{vpnil}{left of = v0, node distance = 1.2cm}
    \lpointer{v0}{\pEdge,\pColor}{}{vpnil}{}{};

    \location{v1}{below left of = v0}{};
    \location{v2}{below right of = v0}{};

    \node[variables] (vn) [above of = v2, node distance=1.2cm] {$n$};
    \path[-] (vn) edge (v2);

    \nonterminal{v3}{below}{v1}{\B,\textbf{\Z\Z X}};
    \nonterminal{v4}{below}{v2}{\B,\textbf{\Z\Z X}};
    \nil{vnil}{below of = v0, node distance = 2.5cm};
    
    \lpointer{v0}{\lEdge,\lColor, bend right, above}{}{v1}{}{};
    \lpointer{v1}{\pEdge,\pColor, bend right, below}{}{v0}{}{};
    
    \lpointer{v0}{\rEdge,\rColor, bend left, above}{}{v2}{}{};
    \lpointer{v2}{\pEdge,\pColor, bend left, below}{}{v0}{}{};

    \tentacleL{v3}{2}{v1}{};
    \tentacleR{v4}{2}{v2}{};

    \tentacleL{v3}{1}{vnil}{bend right};
    \tentacleR{v4}{1}{vnil}{bend left};
    
    \begin{pgfonlayer}{background}
        \filldraw [line width=4mm,join=round,black!10]
            (v2  -| v4.east)  rectangle (vnil  -| v4.west);
    \end{pgfonlayer}

  \end{scope}


  \begin{scope}[shift={(6.2,-1)}]
    \node (cc00) {$~$};
    
    \location{cc0}{below of = cc00, node distance = 1.2cm}{};
    
    \nil{ccpnil}{left of = cc0, node distance = 1.5cm}
    \lpointer{cc0}{\pEdge,\pColor}{}{ccpnil}{}{};

    \location{cc1}{below left of = cc0}{};
    \location{cc2}{below right of = cc0}{};
    \location{cc5}{below left of = cc2}{};
    \location{cc6}{below right of = cc2}{};

    \node[variables] (ccn) [above of = cc2, node distance=1.2cm] {$n$};
    \path[-] (ccn) edge (cc2);

    \nonterminal{cc3}{below left}{cc1}{\B,\Z\Z X};
    \nil{ccnil}{below of = cc0, node distance = 3.5cm};
    
    \nonterminal{cc7}{below}{cc5}{\B,X};
    \nonterminal{cc8}{below}{cc6}{\B,\Z X};
    
    \lpointer{cc0}{\lEdge,\lColor, bend right, above}{}{cc1}{}{};
    \lpointer{cc1}{\pEdge,\pColor, bend right, below}{}{cc0}{}{};
    
    \lpointer{cc0}{\rEdge,\rColor, bend left, above}{}{cc2}{}{};
    \lpointer{cc2}{\pEdge,\pColor, bend left, below}{}{cc0}{}{};

    \lpointer{cc2}{\lEdge,\lColor, bend right, above}{}{cc5}{}{};
    \lpointer{cc5}{\pEdge,\pColor, bend right, below}{}{cc2}{}{};
    
    \lpointer{cc2}{\rEdge,\rColor, bend left, above}{}{cc6}{}{};
    \lpointer{cc6}{\pEdge,\pColor, bend left, below}{}{cc2}{}{};


    \tentacleL{cc3}{2}{cc1}{};

    \tentacleL{cc3}{1}{ccnil}{bend right};

    \tentacleL{cc7}{1}{ccnil}{};
    \tentacleL{cc7}{2}{cc5}{};
    
    \tentacleR{cc8}{1}{ccnil}{bend left};
    \tentacleR{cc8}{2}{cc6}{};
    
    \begin{pgfonlayer}{background}
        \filldraw [line width=4mm,join=round,black!10]
            (cc2 -| cc8.east)  rectangle (ccnil -| cc5.west);
    \end{pgfonlayer}

  \end{scope}
  
  \begin{scope}[shift={(12,-1)}]
    \node (t00) {$~$};
    
    \location{t0}{below of = t00, node distance = 1.2cm}{};
    
    \nil{tnil0}{left of = t0, node distance=1cm};
    \lpointer{t0}{\pEdge,\pColor}{}{tnil0}{}{};

    \location{t1}{below left of = t0}{};
    \location{t2}{below right of = t0}{};
    \location{t5}{below left of = t2}{};
    \location{t6}{below right of = t2}{};

    \node[variables] (tn) [above of = t2, node distance=1.2cm] {$n$};
    \path[-] (tn) edge (t2);

    \nonterminal{t3}{below left}{t1}{\B,\Z\Z X};
    \nil{tnil}{below of = t0, node distance = 3.5cm};
    
    \nonterminal{t7}{below}{t5}{\B,\Z X};
    \nonterminal{t8}{below}{t6}{\B,X};

    \variable{t}{above}{t6}
    
    \lpointer{t0}{\lEdge,\lColor, bend right, above}{}{t1}{}{};
    \lpointer{t1}{\pEdge,\pColor, bend right, below}{}{t0}{}{};
    
    \lpointer{t0}{\rEdge,\rColor, bend left, above}{}{t2}{}{};
    \lpointer{t2}{\pEdge,\pColor, bend left, below}{}{t0}{}{};

    \lpointer{t2}{\lEdge,\lColor, bend right, above}{}{t5}{}{};
    \lpointer{t5}{\pEdge,\pColor, bend right, below}{}{t2}{}{};
    
    \lpointer{t2}{\rEdge,\rColor, bend left, above}{}{t6}{}{};
    \lpointer{t6}{\pEdge,\pColor, bend left, below}{}{t2}{}{};


    \tentacleL{t3}{2}{t1}{};

    \tentacleL{t3}{1}{tnil}{bend right};

    \tentacleL{t7}{1}{tnil}{};
    \tentacleL{t7}{2}{t5}{};
    
    \tentacleR{t8}{1}{tnil}{bend left};
    \tentacleR{t8}{2}{t6}{};
    
    \node[right of = step1, node distance=6.8cm] (step2) {\Large $\xrightarrow[\text{step (4)}]{\text{swap subtrees}}$};

  \end{scope}
  
  \path
    (0) edge[-,\cEdge,\cColor,bend left=50] (cc2)
%    (1) edge[-,\cEdge,\cColor] (cc5)
%    (2) edge[-,\cEdge,\cColor] (cc6)
%    (3) edge[-,\cEdge,\cColor] (cc7)
%    (4) edge[-,\cEdge,\cColor] (cc8)
    (nil) edge[-,\cEdge,\cColor, bend right=15] (ccnil)
    (0) edge[-,\cEdge,\cColor, bend right=35] (v2)
    (nil) edge[-,\cEdge,\cColor, bend left=25] (vnil)
%    (rule) edge[-,\cEdge,\cColor] (v4)
  ;
}
}

